Limits of Reliable Communication with Low Probability of Detection on AWGN Channels

We present a square root limit on the amount of information transmitted reliably and with low probability of detection (LPD) over additive white Gaussian noise (AWGN) channels. Specifically, if the transmitter has AWGN channels to an intended receiver and a warden, both with non-zero noise power, we prove that $o(\sqrt{n})$ bits can be sent from the transmitter to the receiver in $n$ channel uses while lower-bounding $\alpha+\beta\geq1-\epsilon$ for any $\epsilon>0$, where $\alpha$ and $\beta$ respectively denote the warden's probabilities of a false alarm when the sender is not transmitting and a missed detection when the sender is transmitting. Moreover, in most practical scenarios, a lower bound on the noise power on the channel between the transmitter and the warden is known and $O(\sqrt{n})$ bits can be sent in $n$ LPD channel uses. Conversely, attempting to transmit more than $O(\sqrt{n})$ bits either results in detection by the warden with probability one or a non-zero probability of decoding error at the receiver as $n\rightarrow\infty$.

==> framework.tex <==
%
\begin{picture}(85,42)
\put(33,38){\framebox(14,4){\parbox{14\unitlength}{\small \centering secret}}}
\put(7,40){\vector(0,-1){7}}
\put(73,40){\vector(0,-1){7}}
\put(7,40){\line(1,0){26}}
\put(47,40){\line(1,0){26}}
\put(0,27){\framebox(15,6){Alice}}
\put(15,30){\vector(1,0){31.25}}
\put(15,30){\makebox(25,5){\small $f_1,f_2,\ldots,f_n$}}
\put(40,30){\circle*{1}}
\put(40,30){\vector(0,-1){12.5}}
\plusser{40}{15}
\put(42.5,15){\vector(1,0){12.5}}
\put(55,12){\framebox(15,6){Willie}}
\put(32,0){\makebox(53,12){\parbox{53\unitlength}{\small \centering decide $z_1^{(w)},z_2^{(w)},\ldots,z_n^{(w)}$ or\\ $f_1+z_1^{(w)},f_2+z_2^{(w)},\ldots,f_n+z_n^{(w)}$?}}}
\put(25,15){\vector(1,0){12.5}}
\put(18,12){\makebox(7,6){$z_i^{(w)}$}}
\put(45.25,17.5){\makebox(7,6){$z_i^{(b)}$}}
\plusser{48.75}{30}
\put(48.75,23.5){\vector(0,1){4}}
\put(51.25,30){\vector(1,0){13.75}}
\put(65,27){\framebox(15,6){Bob}}
\put(55,22){\makebox(30,5){\small decode $f_1,f_2,\ldots,f_n$}}
%
\end{picture}

